Short-to-Long: Detached Features for Long-Horizon Value Learning

Learning useful representations from continually changing value targets remains a challenge in deep reinforcement learning. We study the temporal horizon of this supervision: smaller discounts make these targets less sensitive to distant bootstrap changes, but using them for behavior changes the control objective. We introduce Short-to-Long (S2L), which supplies a long-horizon behavior learner with features trained by smaller-discount source networks. Detached connections prevent the behavior value loss from updating the sources, allowing each source to follow its own value objective while the behavior discount remains unchanged. Across Atari, online continuous control, and offline continuous control, the approach yields aggregate performance gains, improving the paired terminal median on 40 of 57 Atari games. Matched Atari ablations support the roles of feature transfer, smaller source discounts, and gradient isolation. Fixed-trajectory measurements further show reduced drift in source value targets with mixed discounts.

==> figures/architecture.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,>=Latex,
    network/.style={draw,rounded corners=2pt,minimum width=1.8cm,
                    minimum height=.57cm,align=center,font=\small},
    source/.style={network,draw=shortorange,fill=orange!6},
    behavior/.style={network,draw=longblue,fill=blue!6},
    sum/.style={circle,draw=bankgreen,fill=green!5,inner sep=1.5pt,font=\small},
    flow/.style={->,draw=black!70,line width=.65pt},
    transfer/.style={->,draw=bankgreen,dashed,line width=1pt},
    heading/.style={align=center,font=\small},
    edge label/.style={font=\footnotesize,fill=white,inner sep=1.5pt}
]
\node[font=\small,align=center] at (5.4,3.45)
    {Same training transitions; four separate value objectives};

\foreach \k/\x/\discount/\horizon in {
    1/1.05/.75/4,
    2/3.8/{11/12}/12,
    3/6.55/{34/35}/35,
    4/9.3/.99/100
} {
    \ifnum\k=4
        \node[heading,text=longblue] at (\x,2.7)
            {\textbf{Behavior learner}\\$\gamma_{\k}=\discount$};
        \node[behavior] (enc\k) at (\x,1.75) {encoder};
        \node[behavior] (block\k) at (\x,.55) {block $l$};
    \else
        \node[heading,text=shortorange] at (\x,2.7)
            {\textbf{Source \k}\\$\gamma_{\k}=\discount$};
        \node[source] (enc\k) at (\x,1.75) {encoder};
        \node[source] (block\k) at (\x,.55) {block $l$};
    \fi
    \draw[flow] (enc\k) -- node[edge label] {$\vdots$} (block\k);
    \ifnum\k=1
        \node[circle,fill=bankgreen,inner sep=2pt] (sum\k) at (\x,-.15) {};
    \else
        \node[sum] (sum\k) at (\x,-.15) {$+$};
    \fi
    \draw[flow] (block\k) -- (sum\k);
    \ifnum\k=4
        \node[behavior] (q\k) at (\x,-1.15) {$Q^{(\k)}$};
    \else
        \node[source] (q\k) at (\x,-1.15) {$Q^{(\k)}$};
    \fi
    \draw[flow] (sum\k) -- node[edge label] {$\vdots$} (q\k);
    \node[heading] (loss\k) at (\x,-2.05) {own target\\loss $\mathcal L_{\k}$};
    \draw[flow] (q\k) -- (loss\k);
}
\foreach \a/\b in {1/2,2/3,3/4} {
    \draw[transfer] (sum\a.east) --
        node[edge label,above] {$\sg[h^{(\a)}_l]$} (sum\b.west);
}
\node[network,draw=longblue,fill=blue!12,minimum width=1.45cm,
      font=\footnotesize] (act) at (11.5,-1.15) {actions /\\actor objective};
\draw[flow,draw=longblue] (q4.east) -- (act.west);
\node[font=\footnotesize,text=bankgreen,align=center] at (5.15,-2.85)
    {Dashed arrows: forward feature transfer, no receiving-loss gradient to the source.\\
     The aligned addition is repeated at every residual block.};
\end{tikzpicture}

